EHRXQA: A Multi-Modal Question Answering Dataset for Electronic Health Records with Chest X-ray Images

Electronic Health Records (EHRs), which contain patients' medical histories in various multi-modal formats, often overlook the potential for joint reasoning across imaging and table modalities underexplored in current EHR Question Answering (QA) systems. In this paper, we introduce EHRXQA, a novel multi-modal question answering dataset combining structured EHRs and chest X-ray images. To develop our dataset, we first construct two uni-modal resources: 1) The MIMIC-CXR-VQA dataset, our newly created medical visual question answering (VQA) benchmark, specifically designed to augment the imaging modality in EHR QA, and 2) EHRSQL (MIMIC-IV), a refashioned version of a previously established table-based EHR QA dataset. By integrating these two uni-modal resources, we successfully construct a multi-modal EHR QA dataset that necessitates both uni-modal and cross-modal reasoning. To address the unique challenges of multi-modal questions within EHRs, we propose a NeuralSQL-based strategy equipped with an external VQA API. This pioneering endeavor enhances engagement with multi-modal EHR sources and we believe that our dataset can catalyze advances in real-world medical scenarios such as clinical decision-making and research. EHRXQA is available at https://github.com/baeseongsu/ehrxqa.

==> supp_prompts/ehrxqa_prompt_para.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=black,
    fonttitle=\bfseries,
    coltitle=white,
    title={Prompt Template for Paraphrasing: EHRXQA},
]
You are an AI paraphraser for the medical domain (radiology). \newline
Write \texttt{\{\{num\_of\_paraphrase\}\}} paraphrases for the given question without changing its original meaning. The paraphrases must adhere to the following conditions. \newline
\newline
Conditions:
\begin{itemize}[leftmargin=5.5mm]
    \item The paraphrased question should be similar to real-world questions asked by a medical doctor when given the EHR database. 
    \item Keep the paraphrased question concise and straightforward. 
    \item The answer to the paraphrased question should be identical to the answer to the original question.
    \item Maintain the placeholders in the format of \$\{placeholder\} (e.g., \$\{object\}, \$\{attribute\}, \$\{category\}, \$\{attribute\_1\}, \$\{object\_1\}).
    \item Maintain the placeholders in the format of [placeholder] (e.g., [time\_filter\_exact1], [time\_filter\_exact2], [time\_filter\_global1], [time\_filter\_global2]).
    \item Ensure that the paraphrased question maintains these placeholders.
\end{itemize}
\begin{itemize}[leftmargin=5.5mm]
    \item The unit-related placeholder will be replaced with the corresponding time expression, such as `days, `hours'.
    \item The gender-related placeholder will be replaced with the corresponding gender expression, such as `male' or `female'.
    \item The age-related placeholder will be replaced with the corresponding age expression, such as `30-40'.
    \item The exact time-related placeholder will be replaced with the corresponding time expression, such as `first', `second', or `last'.
    \item The global time-related placeholder will be replaced with the corresponding time expression, such as `on the first hospital visit', `last year', or `this month'.
    \item The procedure-related placeholder will be replaced with the specific procedure name, such as `temporary tracheostomy' or `venous cath nec'.
    \item The diagnosis-related placeholder will be replaced with the specific name of the diagnosis, such as `PEG Insertion' or `Invasive Ventilation'.
    \item The drug-related placeholder will be replaced with the specific medication name, such as `danazol' or `aspirin'.
    \item The comparison-related placeholder will be replaced with the corresponding comparison expression, such as `still present' or `newly detected'.
    \item The object-related placeholder will be replaced with the actual anatomical locations found in the image, such as `left lung' or `cardiac silhouette'.
    \item The attribute-related placeholder will be replaced with specific abnormalities that can be found in chest X-ray images, such as `lung opacity' or `lung cancer'.
    \item The category-related placeholder will be replaced with the corresponding category of the attribute, such as `anatomical finding', `disease', or `tubes/lines'.
    \item Abnormality is a superset of four categories: anatomical finding, disease, device, and tubes/lines.
    \item Formulate the paraphrased questions to be answerable with \texttt{\{\{answer\_type\}\}}.
\end{itemize}

Question: \texttt{\{\{question\_template\}\}} \newline
Paraphrased questions:
\end{tcolorbox}

==> supp_prompts/vqa_data_prompt_para.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=black,
    fonttitle=\bfseries,
    coltitle=white,
    title={Prompt Template for Paraphrasing: MIMIC-CXR-VQA},
]
You are an AI paraphraser for the medical domain (radiology). \newline
Write \texttt{\{\{num\_of\_paraphrase\}\}} paraphrases for the given question without changing its original meaning. The paraphrases must adhere to the following conditions. \newline
\newline
Conditions:
\begin{itemize}[leftmargin=5.5mm]
    \item The paraphrased question should be similar to real-world questions asked by a medical doctor when given a chest x-ray image. 
    \item Keep the paraphrased question concise and straightforward. 
    \item The answer to the paraphrased question should be identical to the answer to the original question.
    \item Maintain the placeholders in the format of \$\{placeholder\} (e.g., \$\{object\}, \$\{attribute\}, \$\{category\}, \$\{attribute\_1\}, \$\{object\_1\}).
    \item Ensure that the paraphrased question maintains these placeholders.
\end{itemize}
\textcolor{lightgray}{\texttt{\{\% if content\_type in [``anatomy'', ``attribute'', ``condition'', ``abnormality''] \%\}}}
\begin{itemize}[leftmargin=5.5mm]
    \item The object-related placeholder will be replaced with the actual anatomical locations found in the image, such as `left lung' or `cardiac silhouette'.
    \item The attribute-related placeholder will be replaced with specific abnormalities that can be found in chest X-ray images, such as `lung opacity' or `lung cancer'.
    \item The category-related placeholder will be replaced with the corresponding category of the attribute, such as `anatomical finding', `disease', or `tubes/lines'.
    \item Abnormality is a superset of four categories: anatomical finding, disease, device, and tubes/lines.
    \\
    \begingroup
    \setlength{\itemindent}{+\leftmargin}
    \textcolor{lightgray}{\texttt{\{\% if semantic\_type == ``verify'' \%\}}}
    \item Formulate the paraphrased question so it can be answered with a "yes" or "no" response. \\
    \textcolor{lightgray}{\texttt{\{\% elif semantic\_type == ``query'' \%\}}}
    \item Formulate the paraphrased questions to elicit multiple possible answers. \\
    \textcolor{lightgray}{\texttt{\{\% elif semantic\_type == ``choose'' \%\}}}
    \item The paraphrased questions should include `which' (and `,') and be answerable by selecting one of two placeholders. \\
    \textcolor{lightgray}{\texttt{\{\% else \%\}}} \\
    \textcolor{lightgray}{\texttt{\{\% endif \%\}}}
    \endgroup
\end{itemize}
\textcolor{lightgray}{\texttt{\{\% else \%\}}}
\begin{itemize}[leftmargin=5.5mm]
    \item The viewpos-related placeholder will be replaced with the actual view position of the chest x-ray image, such as `PA' or `AP'.
    \item The gender-related placeholder will be replaced with the gender of the patient in the chest x-ray image, such as `M' or `F'.
    \item We define the cardiothoracic ratio (CTR) as the ratio of the width of the heart to the width of the thorax.
    \item We define the mediastinal thoracic ratio (MTR) as the ratio of the width of the mediastinum to the width of the thorax.
\end{itemize}
\textcolor{lightgray}{\texttt{\{\% endif \%\}}}

Question: \texttt{\{\{question\_template\}\}} \newline
Paraphrased questions:
\end{tcolorbox}
